Sulphur abundance in Galactic stars

We investigate sulphur abundance in 74 Galactic stars by using high resolution spectra obtained at ESO VLT and NTT telescopes. For the first time the abundances are derived, where possible, from three optical multiplets: Mult. 1, 6, and 8. By combining our own measurements with data in the literature we assemble a sample of 253 stars in the metallicity range -3.2 < [Fe/H] < +0.5. Two important features, which could hardly be detected in smaller samples, are obvious from this large sample: 1) a sizeable scatter in [S/Fe] ratios around [Fe/H] ~ -1 ; 2) at low metallicities we observe stars with [S/Fe] ~ 0.4, as well as stars with higher [S/Fe] ratios. The latter do not seem to be kinematically different from the former ones. Whether the latter finding stems from a distinct population of metal-poor stars or simply from an increased scatter in sulphur abundances remains an open question.

==> (inline-0) <==
\begin{longtable}{rrrrrrrrrl}
\caption{Observational data}\\
\hline\hline
\label{data}
   HD    &Rem &     BD/CD&  G      & HIP   &$\alpha$(2000)& $\delta$(2000)& JD--2400000.5   & S/N & Telescope\\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   HD    &Rem &     BD/CD&  G      & HIP   &$\alpha$(2000)& $\delta$(2000)& JD--2400000.5   & S/N & Telescope\\
\hline\hline
\endhead
\hline\hline
\endfoot
\object{  3567  } &    &\object{ --09 122} &\object{ 270--2}3 &  3026 & 00 38 32     & --08 18 33   &  50085.050970000 & 135 & ESONTTB\\
                  &    &                   &                  &       &              &              &  52152.248250600 & 240 & ESO-VLT-U2\\
                  &    &\object{ --35 0360}&\object{ 269--87} &  5004 & 01 04 06     & --34 40 29   &  51794.410460600 & 160 & ESO-VLT-U2\\
                  &    &                   &\object{ 268--32} &  3446 & 00 44 04     & --13 55 26   &  52151.407573600 & 130 & ESO-VLT-U2\\
                  &    &\object{--61 282}  &                  &  7459 & 01 36 06     & --61 05 03   &  50085.077490000 & 130 & ESONTTB\\
                  &    &                   &                  &       &              &              &  52149.299538900 & 250 & ESO-VLT-U2\\
\object{  10607 } &    &\object{--68 74 }  &                  & 7869  & 01 41 15     & --67 40 37   &  51795.410954400 & 190 & ESO-VLT-U2\\
                  &    &\object{ +02 263 } &\object{ 71--33 } &       & 01 45 14     &  +03 30.8    &  52150.425270600 & 210 & ESO-VLT-U2\\
\object{ 16031  } &    &\object{ --13 482} &                  & 11952 & 02 34 11     & --12 23 03   &  52148.421848000 & 190 & ESO-VLT-U2\\
\object{ 17072  } &    &\object{ --69 109} &                  & 12485 & 02 40 40     & --69 13 59   &  52148.415905600 & 300 & ESO-VLT-U2\\
                  &    &\object{  +09 352} &\object{  76--21} & 12529 & 02 41 14     &  +09 46 12   &  52152.387601800 & 280 & ESO-VLT-U2\\
\object{ 17288  } &    &\object{--60 545 } &                  & 12772 & 02 44 10     & --60 03 22   &  50088.054370000 & 150 & ESONTTB\\
                  &    &                   &\object{   4-37}  & 12807 & 02 44 35     &  +08 28 50   &  52151.425852800 & 130 & ESO-VLT-U2\\
\object{ 17820  } &    &\object{+10 380 }  &\object{ 4--44 }  & 13366 & 02 51 58     &  +11 22 12   &  50086.047990000 & 130 & ESONTTB\\
                  &    &                   &\object{  75-56}  &       & 03 00 23     & --05 57.9    &  52150.416166100 & 130 & ESO-VLT-U2\\
\object{ 219175 B}&    &\object{--09 6150} &\object{ 157--33} & 114703& 23 14 08     & --08 55 53   &  52148.209896900 & 200 & ESO-VLT-U2\\
                  &    &\object{ +20 571 } &\object{   5-40 } &       & 03 27 40     &  +21 02 30   &  50087.043650000 & 130 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50087.088760000 & 150 & ESONTTB\\
                  &    &\object{--47 1087} &                  & 16691 & 03 34 44     & --47 16 12   &  50088.172160000 & 160 & ESONTTB\\
\object{ 22879  } &    &\object{--03 592 } &\object{ 80--15}  & 17147 & 03 40 22     & --03 13 01   &  50086.065390000 & 300 & ESONTTB\\
\object{ 24339  } &    &\object{--26 1453} &                  & 18045 & 03 51 24     & --25 55 57   &  50086.075810000 & 140 & ESONTTB\\
\object{  25704 } &    &\object{--57 806 } &                  & 18802 & 04 01 45     & --57 12 25   &  50085.128840000 & 200 & ESONTTB\\
                  &    &                   &                  &       &              &              &  52148.418458500 & 240 & ESO-VLT-U2\\
\object{ 29907  } & SB &\object{--65 253}  &                  & 21609 & 04 38 22     & --65 24 58   &  51793.386280600 & 130 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51793.392945400 & 150 & ESO-VLT-U2\\
\object{  31128 } &    &\object{--27 666}  &                  & 22632 & 04 52 10     & --27 03 51   &  51798.410397500 & 140 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51798.414197000 & 150 & ESO-VLT-U2\\
\object{ 241253 } &    &\object{ +05 824 } &\object{  84--37} & 24030 & 05 09 57     &  +05 33 27   &  50087.134130000 & 150 & ESONTTB\\
\object{ 34328  } &    &\object{--59 1024} &                  & 24316 & 05 13 05     & --59 38 44   &  52150.409787400 & 270 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  52152.403019500 & 290 & ESO-VLT-U2\\
                  &    &\object{ +12 853}  &\object{  102-20} & 26676 & 05 40 10     &  +12 10 41   &  50088.099770000 & 110 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50088.127500000 & 110 & ESONTTB\\
                  &    &\object{--33 3337} &                  & 33221 & 06 54 48     & --33 44 49   &  50085.189250000 & 160 & ESONTTB\\
                  &    &\object{--57 1633} &                  & 34285 & 07 06 29     & --57 27 29   &  50085.149660000 & 160 & ESONTTB\\
                  &    &\object{--45 3283} &                  & 36818 & 07 34 19     & --45 16 43   &  50086.130080000 & 100 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50086.168240000 & 100 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50087.172990000 & 100 & ESONTTB\\
\object{ 60319  } &    &                   &\object{ 88--40}  & 36849 & 07 34 35     &  +16 54 04   &  50086.206630000 & 120 & ESONTTB\\
\object{ 76932  } &    &\object{--15 2656} &                  & 44075 & 08 58 44     & --16 07 58   &  50086.223880000 & 300 & ESONTTB\\
                  &    &                   &\object{  46--31} & 45554 & 09 17 04     &  +03 11 30   &  50085.236710000 &  70 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50085.289440000 &  70 & ESONTTB\\
\object{ 103723 } &    &\object{--20 3540} &                  & 58229 & 11 56 36     & --21 25 10   &  50087.293330000 & 180 & ESONTTB\\
\object{ 105004 } &    &\object{--25 9024} &                  & 58962 & 12 05 25     & --26 35 44   &  50088.217500000 & 130 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50088.248700000 & 130 & ESONTTB\\
\object{ 106038 } &    &                   &\object{  12--21} & 59490 & 12 12 01     &  +13 15 41   &  50088.311460000 & 150 & ESONTTB\\
\object{ 106516 } &    &\object{--09 3468} &                  & 59750 & 12 15 11     & --10 18 45   &  50086.372820000 & 200 & ESONTTB\\
\object{ 108177 } & var&\object{ +02 2538} &\object{  13--35} & 60632 & 12 25 34     &  +01 17 02   &  51712.953051600 & 220 & ESO-VLT-U2\\
\object{ 113679 } &    &\object{--37 8363} &                  & 63918 & 13 05 53     & --38 31 00   &  50085.335050000 &  40 & ESONTTB\\
\object{ 116064 } &    &\object{--38 8457} &                  & 65201 & 13 21 44     & --39 18 40   &  51710.943455200 & 200 & ESO-VLT-U2\\
\object{ 120559 } &    &\object{--56 5169} &                  & 67655 & 13 51 40     & --57 26 08   &  50088.356550000 & 190 & ESONTTB\\
                  &    &                   &                  &       &              &              &  51712.960426500 & 120 & ESO-VLT-U2\\
\object{ 121004 } &    &\object{--45 8786} &                  & 67863 & 13 53 58     & --46 32 19   &  50087.338450000 & 170 & ESONTTB\\
                  &    &                   &                  &       &              &              &  51710.950792700 & 170 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51710.954920400 & 180 & ESO-VLT-U2\\
\object{ 126681 } &    &\object{--17 4092} &                  & 70681 & 14 27 24     & --18 24 40   &  50087.355790000 & 150 & ESONTTB\\
                  &    &                   &                  &       &              &              &  51710.960529500 & 200 & ESO-VLT-U2\\
\object{ 132475 } &    &\object{--21 4009} &                  & 73385 & 14 59 49     & --22 00 45   &  51710.966872900 & 260 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51710.970791200 & 300 & ESO-VLT-U2\\
\object{ 134169 } &    &\object{ +04 2969} &                  & 74079 & 15 08 18     &  +03 55 50   &  51712.964251700 & 210 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51253.364397300 & 140 & ESO-NTT\\
                  &    &                   &                  &       &              &              &  51253.370955200 & 240 & ESO-NTT\\
                  &    &                   &                  &       &              &              &  51254.334815600 & 140 & ESO-NTT\\
\object{ 134439 } &    &\object{--15 4042} &                  & 74235 & 15 10 13     & --16 22 46   &  51712.968485700 & 210 & ESO-VLT-U2\\
\object{ 134440 } & var&\object{--15 4041} &                  & 74234 & 15 10 13     & --16 27 47   &  51710.982380800 & 200 & ESO-VLT-U2\\
\object{ 140283 } & var&\object{--10 4149} &                  & 76976 & 15 43 03     & --10 56 01   &  50671.031801400 & 400 & ESO-NTT\\
                  &    &                   &                  &       &              &              &  50672.106291600 & 400 & ESO-NTT\\
                  &    &                   &                  &       &              &              &  51710.977184700 & 200 & ESO-VLT-U2\\
\object{ 145417 } &    &\object{--57 6303} &                  & 79537 & 16 13 49     & --57 34 14   &  51712.976075800 & 140 & ESO-VLT-U2\\
\object{ 159482 } &    &\object{ +06 3455} &\object{ 139--48} & 86013 & 17 34 43     &  +06 00 52   &  51792.972807700 & 160 & ESO-VLT-U2\\
                  &    &\object{ +02 3375} &\object{  20--8 } & 86443 & 17 39 46     &  +02 25 00   &  52147.975386100 & 210 & ESO-VLT-U2\\
                  &    &\object{ +01 3597} &\object{  20--24} & 88827 & 18 07 57     &  +01 52 33   &  52148.971696400 & 130 & ESO-VLT-U2\\
                  &    &\object{ +05 3640} &\object{ 140--46} & 89215 & 18 12 22     &  +05 24 04   &  51792.984363300 & 170 & ESO-VLT-U2\\
\object{ 166913 } &    &\object{--59 6824} &                  & 89554 & 18 16 26     & --59 24 11   &  51793.972600100 & 160 & ESO-VLT-U2\\ 
                  &    &                   &                  &       &              &              &  51795.971286800 & 160 & ESO-VLT-U2\\
                  &    &                   &\object{ 141--15} &       & 18 31 51     &  +08 35.9    &  52149.977870000 &  60 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  52150.963383100 & 130 & ESO-VLT-U2\\
                  &    &\object{  +13 3683}&\object{ 141--19} & 90957 & 18 33 17     &  +13 09 25   &  52152.009915900 & 350 & ESO-VLT-U2\\
                  &    &                   &\object{  21--22} &       & 18 39 10     &  +00 07 14   &  52148.961440500 & 230 & ESO-VLT-U2\\
\object{ 181743 } &    &\object{--45 13178}&                  & 95333 & 19 23 42     & --45 04 56   &  51711.430220700 & 150 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51793.978402000 & 180 & ESO-VLT-U2\\
\object{ 188510 } &    &\object{ +10 4091} &\object{ 143--17} & 98020 & 19 55 10     &  +10 44 27   &  51713.413541900 & 210 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  51794.983357300 & 140 & ESO-VLT-U2\\
\object{ 189558 } &    &\object{--12 5613} &                  & 98532 & 20 01 00     & --12 15 20   &  51713.417238400 & 200 & ESO-VLT-U2\\
\object{ 193901 } &    &\object{--21 5703} &                  &100568 & 20 23 36     & --21 22 14   &  51713.419771300 & 200 & ESO-VLT-U2\\
\object{ 194598 } &    &\object{ +09 4529} &\object{  144--6} &100792 & 20 26 12     &  +09 27 00   &  51713.423928600 & 200 & ESO-VLT-U2\\
\object{ 196892 } &    &\object{--19 5889} &                  &102046 & 20 40 49     & --18 47 33   &  52147.966235700 & 400 & ESO-VLT-U2\\
                  &    &\object{ +04 4551} &                  & 102718& 20 48 51     &  +05 11 59   &  52152.141828300 &  80 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  52152.155864400 & 100 & ESO-VLT-U2\\
\object{ 204155 } &    &\object{ +04 4674} &\object{  25--29} & 105888& 21 26 43     &  +05 26 30   &  51797.988624500 & 150 & ESO-VLT-U2\\
\object{ 205650 } &    &\object{--28 17381}&                  & 106749& 21 37 26     & --27 38 07   &  51795.979057900 & 150 & ESO-VLT-U2\\
                  &    &                   &\object{ 126--52} &       & 22 04 13     &  +19 32.9    &  52152.113631600 & 200 & ESO-VLT-U2\\
                  &    &\object{ +17 4708} &\object{ 126--62} &109558 & 22 11 31     &  +18 05 34   &  52152.165720900 & 320 & ESO-VLT-U2\\
                  &    &\object{ +07 4841} &\object{  18--39} & 110140& 22 18 37     &  +08 26 45   &  52152.122973300 & 200 & ESO-VLT-U2\\
\object{ 211998 } &    &\object{ HR 8515 } &                  &       & 22 24 37     & --72 15 20   &  52149.189346700 & 140 & ESO-VLT-U2\\
                  &    &                   &\object{  18--54} & 111195& 22 31 36     &  +02 09 44   &  52152.073008100 & 100 & ESO-VLT-U2\\
                  &    &                   &                  &       &              &              &  52152.078181500 & 100 & ESO-VLT-U2\\
\object{219175 A} &    &\object{--09 6149} &\object{ 157--32} & 114702& 23 14 07     & --08 55 28   &  52148.207974500 & 120 & ESO-VLT-U2\\
                  &    &                   &\object{  29--71} & 117522& 23 50 01     &  +08 43 23   &  52151.416852000 & 200 & ESO-VLT-U2\\
\object{ GD660  } & WD &                   &                  &       & 00 54 15     & --19 51.6    &  52152.258059200 & 120 & ESO-VLT-U2\\
\object{ W(GCRV) 7547} &&\object{--39 7674}&                  & 61200 & 12 32 29     & --40 05 55   &  50086.296490000 & 100 & ESONTTB\\
                      &&                   &                  &       &              &              &  50086.334640000 & 100 & ESONTTB\\
                      &&                   &                  &       &              &              &  50088.279920000 & 100 & ESONTTB\\
                  &    &                   &\object{ 75--31}  & 12294 & 02 38 22     &  +02 26 44   &  50671.414511900 & 120 & ESO-NTT\\
                  &    &                   &                  &       &              &              &  50671.375687400 & 120 & ESO-NTT\\
\object{  83220  }&    &\object{ --48 4818}&                  & 47048 & 09 35 17     & --49 07 49   &  50086.232880000 & 110 & ESONTTB\\
\object{ 113083  }&    &\object{ --26 4871}&                  & 63559 & 13 01 26     & --27 22 28   &  50085.366190000 &  50 & ESONTTB\\
                  &    &\object{--21 3420} &                  &       & 11 55 29.1   & --22 23 04   &  50087.230070000 & 130 & ESONTTB\\
                  &    &                   &                  &       &              &              &  50087.261300000 & 100 & ESONTTB\\
\\                                                                                          
\hline\hline
\end{longtable}
}

{\scriptsize
\tabskip=0pt
\begin{longtable}{rrrrrrrrrrrrrrrr}
\caption{Observational data}\\
\hline\hline
\label{kinetab}
name         &  $\pi$ & RV     &    U    &  V       & W       & \teff & log g  & [Fe/H]  &[S/Fe]& Ref$^a$
 &  Rmin    &  Rmax     &  Zmax   & e    & pop \\        
     &                mas  &  \multispan4{\hfill \kms    \phantom{mm}  }   &  K    & cgs    & dex     & dex
 & &  kpc     & kpc       & kpc    \\
\\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 name         &  $\pi$ & RV     &    U    &  V       & W       & \teff & log g  & [Fe/H]  &[S/Fe]& Ref$^a$        
 &  Rmin    &  Rmax     &  Zmax   & e    & pop \\        
     &                mas   &  \multispan4{\hfill \kms  \phantom{mm}  }      &  K    & cgs    & dex     & dex
 &  &  kpc     & kpc       & kpc    \\
\hline\hline
\endhead
\hline\hline
\endfoot
$\object{ -09\ 122  } $&  9.57  &$ -47  $&$ -136  $&$  -235 $ &$  -44$ &$ 6087$& $ 4.16$&$ -1.22$& $ +0.33$ & 1       &   0.141  &  10.612   &  7.615 & 0.974 & 3\\
$\object{ -35~0360  } $& 16.28  &$ +45  $&$ +110  $&$  -176 $ &$  -26$ &$ 5048$& $ 4.53$&$ -1.15$& $ +0.54$ & 1       &   0.926  &   9.488   &  0.379 & 0.822 & 2\\
$\object{  -61~0282 } $& 11.63  &$+221  $&$ -238  $&$  -260 $ &$  -37$ &$ 5831$& $ 4.53$&$ -1.25$& $ +0.64$ & 1       &   0.554  &  16.694   &  7.748 & 0.936 & 3\\
$\object{  -68\ 74  } $& 14.01  &$  -5  $&$   -4  $&$  -143 $ &$ +121$ &$ 5757$& $ 4.01$&$ -0.99$& $ +0.35$ & 1       &   2.430  &   8.511   &  4.838 & 0.556 & 2\\
$\object{  02~263   } $&     *  &$  -8  $&$    *  $&$     * $ &$    *$ &$ 5754$& $ 4.87$&$ -2.17$& $ +0.91$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{  -13\ 482 } $&  8.67  &$ +24  $&$  -29  $&$   -99 $ &$  -37$ &$ 6194$& $ 4.34$&$ -1.61$& $ +0.32$ & 1       &   3.447  &   8.761   &  0.446 & 0.435 & 2\\
$\object{ -69\ 109   } $&  7.57  &$ +61  $&$   +5  $&$   -70 $ &$  -22$ &$ 5486$& $ 2.63$&$ -0.95$& $ +0.34$ & 1       &   4.675  &   8.476   &  0.206 & 0.289 & 2\\
$\object{  +09\ 352 } $&  5.22  &$ -64  $&$ +126  $&$  -207 $ &$ +150$ &$ 6020$& $ 4.20$&$ -2.09$& $ +0.34$ & 1       &   0.505  &  10.789   & 10.353 & 0.910 & 3\\
$\object{  -60\ 545 } $& 10.38  &$ +11  $&$  +99  $&$  -116 $ &$  +61$ &$ 5744$& $ 4.35$&$ -0.82$& $ +0.17$ & 1       &   2.830  &   9.518   &  1.506 & 0.542 & 2\\
$\object{  +10\ 380 } $& 15.38  &$  +6  $&$  -37  $&$  -105 $ &$  -81$ &$ 5739$& $ 4.12$&$ -0.72$& $ +0.31$ & 1       &   3.350  &   8.850   &  1.641 & 0.451 & 2\\
$\object{   -09~6150} $&  35.69 &$  -33 $&$   +68 $&$    -46$ &$   -1$ &$ 5337$& $ 4.55$&$ -0.63$& $ +0.60$ & 1       &   5.492  &   9.316   &  0.076 & 0.258 & 2\\
$\object{ +20\ 571  } $&     *  &$ -117 $&$     * $&$      *$ &$    *$ &$ 5863$& $ 4.24$&$ -0.83$& $ +0.09$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{   -47~1087} $&   9.28 &$  +11 $&$   +88 $&$    -69$ &$  +54$ &$ 5625$& $ 4.82$&$ -0.79$& $ +0.37$ & 1       &   4.586  &   9.639   &  1.276 & 0.355 & 2\\
$\object{   -03\ 592} $&  41.07 &$ +120 $&$  +110 $&$    -86$ &$  -45$ &$ 5827$& $ 4.33$&$ -0.83$& $ +0.14$ & 1,5     &   3.679  &  10.043   &  0.621 & 0.464 & 2\\
$\object{  -26\ 1453} $&      * &$  +90 $&$     * $&$      *$ &$    *$ &$ 5900$& $ 4.37$&$ -0.63$& $ +0.21$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{  -57\ 806 } $&  19.02 &$  +55 $&$  +129 $&$    -67$ &$  -8 $ &$ 6194$& $ 4.34$&$ -0.91$& $ -0.20$ & 1       &   4.205  &  10.982   &  0.046 & 0.446 & 2\\
$\object{  -65\ 253 } $&  17.00 &$  +81 $&$  +379 $&$   -161$ &$  +17$ &$ 5351$& $ 4.57$&$ -1.52$& $ +0.21$ & 1       &   1.016  &  43.436   &  1.505 & 0.954 & 3\\
$\object{  -27\ 666 } $&  15.55 &$ +111 $&$   +63 $&$   -100$ &$  -29$ &$ 5970$& $ 4.45$&$ -1.54$& $ +0.40$ & 1       &   3.339  &   8.902   &  0.290 & 0.454 & 2\\
$\object{  +05\ 824 } $&  10.29 &$  -15 $&$   -10 $&$    -94$ &$  +89$ &$ 5897$& $ 4.33$&$ -1.08$& $ +0.26$ & 1       &   4.041  &   8.656   &  2.479 & 0.363 & 2\\
$\object{  -59\ 1024} $&  14.55 &$ +237 $&$  +206 $&$   -354$ &$  +96$ &$ 5894$& $ 4.49$&$ -1.69$& $ +0.33$ & 1       &   2.872  &  15.373   &  4.796 & 0.685 & 3\\
$\object{  +12\ 853 } $&  14.30 &$  +28 $&$   +22 $&$    -74$ &$  +60$ &$ 5388$& $ 4.62$&$<-1.17$& $<+0.26$ & 1       &   4.783  &   8.593   &  1.341 & 0.285 & 2\\
$\object{  -33\ 3337} $&   9.11 &$  +71 $&$   -12 $&$    -51$ &$ -130$ &$ 6079$& $ 4.03$&$<-1.28$& $<+0.62$ & 1       &   6.561  &   8.872   &  3.505 & 0.150 & 2\\
$\object{  -57\ 1633} $&  10.68 &$ +260 $&$  +313 $&$   -253$ &$  -36$ &$ 6013$& $ 4.34$&$<-0.84$& $<+0.05$ & 1       &   0.355  &  23.990   & 11.821 & 0.971 & 3\\
$\object{  -45\ 3283} $&  15.32 &$ +316 $&$  +225 $&$   -263$ &$  -89$ &$ 5692$& $ 4.82$&$<-0.85$& $<+0.49$ & 1       &   0.639  &  14.589   &  1.811 & 0.916 & 3\\
$\object{  G\ 88\ -40}$&  12.15 &$  -35 $&$   -59 $&$    -90$ &$  -54$ &$ 5967$& $ 4.26$&$ -0.80$& $ +0.18$ & 1       &   3.694  &   9.298   &  0.790 & 0.431 & 2\\
$\object{  -15\ 2656 }$&  46.90 &$ +117 $&$   +47 $&$    -88$ &$  +69$ &$ 5923$& $ 4.14$&$ -0.85$& $ +0.12$ & 1,4,5,6 &   4.068  &   8.736   &  1.679 & 0.365 & 2\\
$\object{  G\ 46\ -31}$&   3.79 &$ +218 $&$   -84 $&$   -416$ &$  +10$ &$ 6021$& $ 4.44$&$<-0.75$& $<+0.21$ & 1       &   5.743  &  10.966   &  0.325 & 0.313 & 3\\
$\object{  -20\ 3540 }$&   7.63 &$ +167 $&$   +77 $&$   -206$ &$  +49$ &$ 6029$& $ 4.32$&$ -0.79$& $ +0.05$ & 1,3     &   0.316  &   9.062   &  5.837 & 0.933 & 3\\
$\object{  -25\ 9024 }$&   2.68 &$ +120 $&$  +217 $&$   -545$ &$ -410$ &$ 5831$& $ 4.36$&$ -0.80$& $ +0.19$ & 1,3     &   7.297  & 250.067   & 28.969 & 0.943 & 3\\
$\object{  G\ 12\ -21}$&   9.16 &$ +100 $&$   -13 $&$   -271$ &$  +24$ &$ 6013$& $ 4.44$&$<-1.27$& $<+0.68$ & 1,3     &   0.874  &   8.518   &  4.271 & 0.814 & 3\\
$\object{  -09\ 3468 }$&  44.34 &$   -5 $&$   +47 $&$    +75$ &$  +62$ &$ 6232$& $ 4.29$&$ -0.72$& $ +0.33$ & 1,4,5   &   4.790  &   9.259   &  1.222 & 0.318 & 2\\
$\object{  +02\ 2538 }$&  10.95 &$ +155 $&$  -108 $&$   -227$ &$  +48$ &$ 6133$& $ 4.41$&$<-1.69$& $<+0.18$ & 1,3     &   0.046  &  10.048   &  7.827 & 0.991 & 3\\
$\object{  -37\ 8363 }$&   6.82 &$ +226 $&$   +81 $&$   -356$ &$  +16$ &$ 5543$& $ 3.88$&$<-0.70$& $<+0.34$ & 1       &   3.420  &   9.158   &  0.313 & 0.456 & 3\\
$\object{  -38\ 8457 }$&  15.54 &$ +145 $&$  +104 $&$   -227$ &$ +112$ &$ 5964$& $ 4.32$&$ -1.84$& $ +0.66$ & 1       &   0.016  &  10.637   &  8.530 & 0.997 & 3\\
$\object{  -56\ 5169 }$&  40.02 &$  +13 $&$   +29 $&$    -46$ &$  -37$ &$ 5383$& $ 4.57$&$<-0.94$& $<+0.36$ & 1       &   5.863  &   8.584   &  0.391 & 0.188 & 2\\
$\object{  -45\ 8786 }$&  16.73 &$ +245 $&$   -63 $&$   -255$ &$  +98$ &$5686$ & $ 4.40$&$ -0.76$& $ +0.26$ & 1,3     &   0.542  &   9.533   &  5.953 & 0.892 & 3\\
$\object{  -17\ 4092 }$&  19.16 &$  -46 $&$   +22 $&$    -47$ &$  -76$ &$5574$ & $ 4.55$&$<-1.14$& $<+0.41$ & 1       &   6.156  &   8.506   &  1.338 & 0.160 & 2\\
$\object{  -21\ 4009 }$&  10.85 &$ +176 $&$   -42 $&$   -366$ &$  +54$ &$5541$ & $ 3.79$&$ -1.67$& $ +0.61$ & 1,2,4   &   4.058  &   8.849   &  1.211 & 0.371 & 3\\
$\object{  +04\ 2969 }$&  16.80 &$  +18 $&$   -14 $&$     -2$ &$  +12$ &$5850$ & $ 3.95$&$ -0.84$& $ +0.28$ & 1       &   8.000  &   9.392   &  0.250 & 0.080 & 2\\
$\object{  -15\ 4042 }$&  34.14 &$ +310 $&$   -34 $&$   +191$ &$ +566$ &$4996$ & $ 4.65$&$<-1.38$& $<+0.39$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{  -57\ 6303 }$&  72.75 &$    +9$&$    -27$&$     +9$ &$ +104$ &$4869$ & $ 4.62$&$<-1.39$& $<+0.83$ & 1       &   3.696  &   8.713   &  0.273 & 0.404 & 2\\
$\object{  +06\ 3455 }$&  20.90 &$  -136$&$   +164$&$    -63$ &$  +81$ &$5713$ & $ 4.35$&$ -0.84$& $ +0.42$ & 1       &   4.172  &  13.500   &  2.903 & 0.528 & 2\\
$\object{  +02\ 3375 }$&   8.35 &$  -380$&$   +350$&$   -244$ &$  +83$ &$6018$ & $ 4.20$&$ -2.37$& $ +0.34$ & 1,3     &   0.299  &  33.959   & 13.597 & 0.983 & 3\\
$\object{ +05\ 3640  }$&  17.00 &$    -1$&$   -115$&$   -192$ &$  +42$ &$5023$ & $ 4.61$&$ -1.19$& $ +0.75$ & 1       &   0.545  &  10.211   &  1.966 & 0.899 & 3\\
$\object{ -59\ 6824  }$&  16.09 &$   -47$&$    +51$&$    -46$ &$  +69$ &$6070$ & $ 4.17$&$ -1.54$& $ +0.44$ & 1       &   6.045  &   8.959   &  1.654 & 0.194 & 2\\
$\object{ +13\ 3683  }$&   3.57 &$   +86$&$   -315$&$   -187$ &$  -95$ &$5726$ & $ 3.78$&$ -2.43$& $ +0.47$ & 1       &   0.707  &  29.153   & 11.845 & 0.953 & 3\\
$\object{ G\ 21\ -22 }$&      * &$   +60$&$      *$&$      *$ &$    *$ &$6123$ & $ 4.28$&$ -0.88$& $ -0.14$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{ -45\ 13178 }$&  11.31 &$   +30$&$    +38$&$   -335$ &$  -68$ &$5968$ & $ 4.40$&$ -1.81$& $ +0.84$ & 1,3     &   2.898  &   8.515   &  1.058 & 0.492 & 3\\
$\object{ +10\ 4091  }$&  25.32 &$  -193$&$   +153$&$   -114$ &$  +63$ &$5503$ & $ 4.55$&$<-1.45$& $<+0.15$ & 1       &   2.612  &  11.302   &  1.815 & 0.625 & 2\\
$\object{  -12\ 5613 }$&  14.76 &$   -14$&$    -75$&$   -128$ &$  +43$ &$5668$ & $ 3.79$&$<-1.18$& $<+0.40$ & 1       &   2.330  &   9.316   &  1.004 & 0.600 & 2\\
$\object{  -21\ 5703 }$&  22.88 &$  -173$&$   +246$&$   +162$ &$  +59$ &$5779$ & $ 4.54$&$ -1.09$& $ +0.35$ & 1,3,4,5 &   0.302  &  11.044   &  5.427 & 0.947 & 2\\
$\object{  +09\ 4529 }$&  17.94 &$  -248$&$    +77$&$   -277$ &$  -31$ &$6023$ & $ 4.31$&$ -1.17$& $ +0.36$ & 1,3,4   &   1.009  &   8.904   &  0.335 & 0.796 & 3\\
$\object{  -19\ 5889 }$&  15.78 &$   -34$&$     +2$&$   -130$ &$  -31$ &$5893$ & $ 4.12$&$ -1.16$& $ +0.50$ & 1       &   2.298  &   8.466   &  0.287 & 0.573 & 2\\
$\object{ +04\ 4551  }$&   1.64 &$  -117$&$   +173$&$    +65$ &$ +169$ &$5892$ & $ 4.14$&$ -1.40$& $ +0.46$ & 1       &   6.048  &  38.956   & 16.758 & 0.731 & 3\\
$\object{ +04\ 4674  }$&  13.02 &$   -84$&$    +34$&$   -125$ &$  -45$ &$5772$ & $ 4.03$&$ -0.73$& $ +0.42$ & 1       &   2.493  &   8.534   &  0.566 & 0.548 & 2\\
$\object{  -28\ 17381}$&  18.61 &$  -105$&$   +121$&$    -83$ &$  +12$ &$5810$ & $ 4.50$&$ -1.16$& $ +0.39$ & 1       &   3.656  &  10.328   &  0.280 & 0.477 & 2\\
$\object{ +17\ 4708  }$&   8.43 &$  -295$&$   +304$&$   -280$ &$   +7$ &$6016$ & $ 4.04$&$ -1.62$& $ +0.40$ & 1,3     &   0.925  &  22.579   &  0.329 & 0.921 & 3\\
$\object{ +07\ 4841  }$&   3.97 &$  -232$&$   +269$&$   -316$ &$ -110$ &$5980$ & $ 4.00$&$ -1.59$& $ +0.54$ & 1       &   1.930  &  20.209   &  1.456 & 0.826 & 3\\
$\object{ HR\ 8515   }$&      * &$    31$&$      *$&$      *$ &$    *$ &$5211$ & $ 3.36$&$ -1.56$& $ +0.68$ & 1,4     &       *  &       *   &      * &     * & 3\\
$\object{G\ 018\ -54 }$&   8.99 &$  -217$&$     -6$&$   -273$ &$  +57$ &$5878$ & $ 3.93$&$ -1.33$& $ -0.03$ & 1       &   0.915  &   8.735   &  4.303 & 0.810 & 3\\
$\object{ -09\ 6149  }$&  26.52 &$   -30$&$    +88$&$    -52$ &$  -12$ &$5756$ & $ 4.26$&$ -0.63$& $ +0.57$ & 1       &   5.021  &   9.785   &  0.065 & 0.322 & 2\\
$\object{  GD660     }$&      * &$   -69$&$      *$&$      *$ &$    *$ &$5712$ & $ 4.50$&$ -1.64$& $ +0.40$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{CGRV\ 7547  }$&      * &$   -39$&$      *$&$      *$ &$    *$ &$6272$ & $ 4.03$&$ -0.42$& $ +0.04$ & 1       &       *  &       *   &      * &     * & 3\\
$\object{ G075\ 031  }$&   6.67 &$   +57$&$   +199$&$   -154$ &$  +60$ &$5884$ & $ 4.24$&$ -1.25$& $ +0.52$ & 1       &   1.439  &  13.202   &  2.106 & 0.803 & 2\\
$\object{-48\ 4818   }$&  10.41 &$   -15$&$     -3$&$    +15$ &$  +14$ &$6503$ & $ 4.11$&$>-0.43$& $>-0.18$ & 1       &   8.400  &  10.574   &  0.295 & 0.115 & 2\\
$\object{  -21\ 3420 }$&   5.43 &$    +6$&$    +42$&$   -152$ &$ -158$ &$5946$ & $ 4.41$&$<-1.04$& $<+0.45$ & 1       &   2.318  &   8.594   &  6.285 & 0.575 & 2\\
$\object{ HD\ 2665   }$&   2.11 &$  -379$&$   -129$&$   -378$ &$ -113$ &$4990$ & $ 2.50$&$ -1.74$& $ +0.29$ & 2,4     &   3.885  &  13.009   &  4.128 & 0.540 & 3\\
$\object{ HD\ 88609  }$&   0.63 &$   -36$&$    -38$&$   -233$ &$  +48$ &$4570$ & $ 7.50$&$ -2.85$& $ +0.39$ & 2,6     &   0.133  &  10.199   &  7.216 & 0.974 & 3\\
$\object{ HD\ 111721 }$&   3.29 &$   +25$&$   +130$&$   -524$ &$ -283$ &$5010$ & $ 2.31$&$ -1.27$& $ +0.32$ & 2       &   6.079  &  68.092   & 41.917 & 0.836 & 3\\
$\object{ HD\ 165195 }$&   2.20 &$    -2$&$    -99$&$   -158$ &$  -27$ &$4190$ & $ 1.00$&$ -1.75$& $ +0.52$ & 2,6     &   1.377  &   9.281   &  0.458 & 0.742 & 2\\
$\object{ HD\ 19445  }$&  25.85 &$  -139$&$   -156$&$   -123$ &$  -68$ &$5810$ & $ 4.46$&$ -1.90$& $ +0.43$ & 2,4     &   2.289  &  12.240   &  1.521 & 0.685 & 2\\
$\object{ HD\ 84937  }$&  12.44 &$   -17$ & $ -226$&$   -237$ &$   -9$ &$6300$ & $ 3.97$&$ -2.06$ &$ +0.33$ & 2,6     &   0.181  &  15.577   &  9.837 & 0.977 & 3\\
$\object{ HD\ 94028  }$&  19.23 &$   +62$ & $  +34$&$   -139$ &$   +8$ &$5980$ & $ 4.30$&$ -1.35$ &$ +0.08$ & 2       &   2.008  &   8.580   &  0.182 & 0.621 & 2\\
$\object{ HD\ 201891 }$&  28.26 &$   -45$ & $  -91$&$   -116$ &$  -59$ &$5880$ & $ 4.25$&$ -1.03$ &$ +0.17$ & 2,5,6   &   2.690  &   9.832   &  1.048 & 0.570 & 2\\
$\object{ HD\ 201889 }$&  17.95 &$  -102$ & $ +129$&$    -82$ &$  -37$ &$5615$ & $ 4.24$&$ -0.71$ &$ +0.27$ & 2,4     &   3.642  &  10.728   &  0.477 & 0.493 & 2\\
$\object{ -13\ 3442  }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$6500$ & $ 4.16$&$ -2.61$ &$ +0.30$ & 3       &       *  &       *   &      * &     * & 3\\
$\object{ -30\ 18140 }$&   7.32 &$   +18$ & $  -60$&$   -201$ &$  -19$ &$6272$ & $ 4.13$&$ -1.88$ &$ +0.25$ & 3       &   0.364  &   8.829   &  5.607 & 0.921 & 3\\
$\object{ -35\ 14849 }$&   6.45 &$  +103$ & $ -147$&$   -325$ &$  -54$ &$6125$ & $ 4.11$&$ -2.41$ &$ +0.31$ & 3       &   2.151  &  11.557   &  0.987 & 0.686 & 3\\
$\object{ -42\ 14278 }$&   5.84 &$  +152$ & $ -203$&$   -320$ &$ +117$ &$5812$ & $ 4.25$&$ -2.12$ &$ +0.30$ & 3       &   2.065  &  16.602   &  6.929 & 0.779 & 3\\
$\object{ HD\ 110621 }$&   7.06 &$  +219$ & $  +15$&$   -259$ &$  +53$ &$5989$ & $ 3.99$&$ -1.66$ &$ +0.32$ & 3       &   0.591  &   8.614   &  4.159 & 0.871 & 3\\
$\object{ HD\ 140283 }$&  17.44 &$  -171$ & $ +250$&$   -253$ &$  +42$ &$5690$ & $ 3.69$&$ -2.42$ &$ +0.31$ & 3       &   0.384  &  16.200   &  9.986 & 0.954 & 3\\
$\object{ HD\ 146296 }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$5671$ & $ 4.17$&$ -0.74$ &$ +0.20$ & 3       &       *  &       *   &      * &     * & 3\\
$\object{ HD\ 148816 }$&  24.34 &$   -52$ & $  -83$&$   -264$ &$  -81$ &$5823$ & $ 4.14$&$ -0.73$ &$ +0.24$ & 3,5     &   0.695  &   9.707   &  5.111 & 0.866 & 3\\
$\object{ HD\ 160617 }$&   8.66 &$  +100$ & $  -55$&$   -215$ &$  -94$ &$5931$ & $ 3.77$&$ -1.79$ &$ +0.39$ & 3       &   0.139  &   9.298   &  6.528 & 0.971 & 3\\
$\object{ HD\ 179626 }$&   7.52 &$   -71$ & $ -142$&$   -318$ &$  +52$ &$5699$ & $ 3.92$&$ -1.14$ &$ +0.29$ & 3       &   2.001  &  11.231   &  1.415 & 0.698 & 3\\
$\object{ HD\ 188031 }$&   4.78 &$  -139$ & $ +186$&$   -414$ &$   -9$ &$6054$ & $ 4.03$&$ -1.79$ &$ +0.32$ & 3       &   4.467  &  15.120   &  0.148 & 0.544 & 3\\
$\object{ HD\ 215801 }$&   4.84 &$   -86$ & $  +17$&$   -285$ &$ +129$ &$6005$ & $ 3.81$&$ -2.29$ &$ +0.28$ & 3       &   1.751  &   8.401   &  5.838 & 0.655 & 3\\
$\object{LP\ 815 -43 }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$6533$ & $ 4.25$&$ -2.67$ &$ +0.24$ & 3       &       *  &       *   &      * &     * & 3\\
$\object{ G\ 011 -044}$&   4.76 &$   +98$ & $ -169$&$   -398$ &$ -118$ &$5995$ & $ 4.29$&$ -2.09$ &$ +0.38$ & 3       &   4.357  &  16.674   &  4.779 & 0.586 & 3\\
$\object{G\ 013 -009 }$&   5.75 &$   +56$ & $ +104$&$   -267$ &$  -95$ &$6360$ & $ 4.01$&$ -2.27$ &$ +0.46$ & 3       &   0.717  &  10.039   &  1.745 & 0.867 & 3\\
$\object{G\ 016 -013 }$&   3.62 &$   -52$ & $  +40$&$   -364$ &$  +82$ &$5602$ & $ 4.17$&$ -0.76$ &$ +0.29$ & 3       &   4.202  &   8.485   &  2.160 & 0.338 & 3\\
$\object{G\ 018 -039 }$&   3.97 &$  -235$ & $ +269$&$   -318$ &$ -107$ &$5910$ & $ 4.09$&$ -1.52$ &$ +0.37$ & 3       &       *  &       *   &      * &     * & 3\\
$\object{G\ 024 -003 }$&   5.31 &$  -209$ & $   +1$&$   -274$ &$  +80$ &$5910$ & $ 4.16$&$ -1.67$ &$ +0.38$ & 3       &   0.919  &   8.822   &  4.480 & 0.811 & 3\\
$\object{G\ 029 -023 }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$5966$ & $ 3.82$&$ -1.80$ &$ +0.30$ & 3       &       *  &       *   &      * &     * & 3\\
$\object{G\ 053 -041 }$&   1.72 &$   +88$ & $  +63$&$   -782$ &$ -559$ &$5829$ & $ 4.15$&$ -1.34$ &$ +0.29$ & 3       &   8.684  &1785.388   &  0.425 & 0.990 & 3\\
$\object{G\ 064 -012 }$&   1.88 &$  +443$ & $ +161$&$   -623$ &$ +401$ &$6511$ & $ 4.39$&$ -3.17$ &$ +0.36$ & 3       &   8.278  & 480.982   &456.608 & 0.966 & 3\\
$\object{G\ 064 -037 }$&   2.88 &$   +91$ & $ -270$&$   -557$ &$ -257$ &$6318$ & $ 4.16$&$ -3.12$ &$ +0.34$ & 3       &   5.543  & 174.859   & 60.746 & 0.939 & 3\\
$\object{G\ 066 -030 }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$6346$ & $ 4.24$&$ -1.52$ &$ +0.24$ & 3       &       *  &       *   &      * &     * & 3\\
$\object{G\ 186 -026 }$&   7.49 &$  -319$ & $  +48$&$   -344$ &$  -93$ &$6273$ & $ 4.25$&$ -2.62$ &$ +0.19$ & 3       &   3.366  &   8.635   &  2.033 & 0.439 & 3\\
$\object{ HD\ 2796   }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$4867$ & $ 1.80$&$ -2.30$ &$ +0.81$ & 4       &       *  &       *   &      * &     * & 3\\
$\object{ HD\ 157214 }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$5625$ & $ 4.36$&$ -0.32$ &$ +0.19$ & 4       &       *  &       *   &      * &     * & 3\\
$\object{ HD\  1461  }$&  42.67 &$   -11$ & $  +32$&$    -39$ &$   -1$ &$6193$ & $ 4.11$&$ +0.47$ &$ -0.20$ & 5       &   6.211  &   8.650   &  0.073 & 0.164 & 1\\
$\object{ HD\ 9826   }$&  74.25 &$   -28$ & $  -29$&$    -22$ &$  -14$ &$6119$ & $ 4.12$&$ +0.12$ &$ -0.14$ & 5,7     &   6.901  &   9.186   &  0.084 & 0.142 & 1\\
$\object{ HD\ 10453  }$&  26.83 &$   -10$ & $  -36$&$    -64$ &$   -9$ &$6368$ & $ 3.96$&$ -0.46$ &$ +0.17$ & 5       &   4.797  &   8.902   &  0.043 & 0.300 & 2\\
$\object{ HD\ 13540  }$&  17.75 &$   +14$ & $   +2$&$    +17$ &$   -3$ &$6301$ & $ 4.12$&$ -0.43$ &$ +0.19$ & 5       &   8.518  &  10.686   &  0.055 & 0.113 & 1\\
$\object{ HD\ 16895  }$&      * &$     *$ & $    *$&$      *$ &$    *$ &$6228$ & $ 4.27$&$ +0.01$ &$ +0.01$ & 5       &       *  &       *   &      * &     * & 4\\
$\object{HD\  17948  }$&  37.78 &$  +29$ & $ +31$&  $  +9$ &$ +13$& $ 6455 $ & $4.20 $ & $-0.26 $ & $-0.00$ & 5,6     &   8.297  &  10.170   &  0.271 & 0.101 & 1\\
$\object{HD\  28620  }$&  23.09 &$  +21$ & $ +22$&  $  +0$ &$  +0$& $ 6114 $ & $4.11 $ & $-0.38 $ & $+0.06$ & 5       &   8.393  &   9.286   &  0.090 & 0.051 & 1\\
$\object{HD\  30652  }$&  24.60 &$  +24$ & $ +41$&  $ -57$ &$ +60$& $ 6424 $ & $4.28 $ & $+0.04 $ & $-0.02$ & 5       &   7.710  &   8.735   &  0.134 & 0.062 & 1\\
$\object{HD\  33564  }$&  47.66 &$  -10$ & $ -19$&  $  +6$ &$  -3$& $ 6276 $ & $4.16 $ & $+0.05 $ & $+0.05$ & 5       &   8.095  &  10.088   &  0.045 & 0.110 & 1\\
$\object{HD\  39315  }$&  14.93 &$  -22$ & $ -25$&  $ +27$ &$  -1$& $ 6202 $ & $3.83 $ & $-0.38 $ & $+0.16$ & 5       &   8.283  &  12.259   &  0.087 & 0.194 & 2\\
$\object{HD\  49933  }$&  33.45 &$  -15$ & $ -26$&  $ -13$ &$  -9$& $ 6592 $ & $4.21 $ & $-0.42 $ & $+0.06$ & 5,6     &   7.370  &   9.401   &  0.024 & 0.121 & 1\\
$\object{HD\  58461  }$&  28.72 &$   +7$ & $ +17$&  $  +4$ &$ -29$& $ 6562 $ & $4.11 $ & $-0.15 $ & $-0.05$ & 5       &   8.488  &   9.518   &  0.293 & 0.057 & 1\\
$\object{HD\  77967  }$&  24.57 &$  -43$ & $ -63$&  $  -1$ &$  +5$& $ 6329 $ & $4.15 $ & $-0.46 $ & $+0.11$ & 5       &   7.023  &  11.368   &  0.172 & 0.236 & 2\\
$\object{HD\  82328  }$&  74.15 &$  +15$ & $ +57$&  $ -34$ &$ -24$& $ 6308 $ & $3.84 $ & $-0.13 $ & $-0.09$ & 5       &   6.185  &   9.218   &  0.214 & 0.197 & 2\\
$\object{HD\  84737  }$&  54.26 &$   +5$ & $ -12$&  $  -6$ &$ +17$& $ 5813 $ & $4.12 $ & $+0.13 $ & $-0.10$ & 5       &   8.007  &   9.230   &  0.325 & 0.071 & 4\\
$\object{HD\  94388  }$&  31.91 &$   -5$ & $ -29$&  $ -10$ &$ -22$& $ 6379 $ & $3.96 $ & $+0.07 $ & $+0.05$ & 5       &   7.395  &   9.577   &  0.188 & 0.129 & 1\\
$\object{HD\ 150177  }$&  23.02 &$  -18$ & $  +6$&  $ -24$ &$ -25$& $ 6061 $ & $3.93 $ & $-0.63 $ & $+0.17$ & 5       &   7.206  &   8.471   &  0.213 & 0.081 & 1\\
$\object{HD\ 159307  }$&  13.40 &$  -20$ & $ +13$&  $ -23$ &$  +3$& $ 6237 $ & $3.93 $ & $-0.65 $ & $+0.24$ & 5       &   7.225  &   8.443   &  0.114 & 0.078 & 1\\
$\object{HD\ 162003  }$&  45.38 &$  -10$ & $ -30$&  $  -3$ &$  -5$& $ 6498 $ & $4.02 $ & $+0.02 $ & $-0.08$ & 5       &   7.657  &   9.909   &  0.036 & 0.128 & 1\\
$\object{HD\ 168151  }$&  42.56 &$  -35$ & $  +6$&  $ -13$ &$ -51$& $ 6530 $ & $4.12 $ & $-0.28 $ & $+0.09$ & 5       &   8.166  &   8.530   &  0.658 & 0.022 & 2\\
$\object{HD\ 187013  }$&  47.94 &$   +5$ & $ -37$&  $  -7$ &$ -24$& $ 6298 $ & $4.15 $ & $-0.02 $ & $-0.09$ & 5       &   7.343  &   9.953   &  0.213 & 0.151 & 2\\
$\object{HD\ 215648  }$&  61.54 &$   -5$ & $  -4$&  $ -32$ &$ -28$& $ 6158 $ & $3.96 $ & $-0.24 $ & $+0.05$ & 5       &   6.728  &   8.574   &  0.254 & 0.121 & 2\\
$\object{HD\ 216106  }$&  15.03 &$  -44$ & $ -37$&  $ -41$ &$ -32$& $ 5923 $ & $3.74 $ & $-0.16 $ & $+0.04$ & 5       &   5.939  &   9.112   &  0.331 & 0.211 & 2\\
$\object{HD\ 222368  }$&  72.51 &$   +5$ & $  +8$&  $ -27$ &$ -26$& $ 6178 $ & $4.08 $ & $-0.13 $ & $+0.06$ & 5       &   7.094  &   8.502   &  0.227 & 0.090 & 1\\
$\object{HD\  59984  }$&  33.40 &$  +55$ & $ +29$&  $ -51$ &$ -18$& $ 5896 $ & $3.93 $ & $-0.88 $ & $+0.20$ & 5,6     &   5.622  &   8.606   &  0.127 & 0.210 & 2\\
$\object{HD\  63077  }$&  65.79 &$ +103$ & $+146$&  $ -58$ &$ +40$& $ 5825 $ & $4.15 $ & $-0.89 $ & $+0.32$ & 5       &   4.366  &  12.113   &  0.949 & 0.470 & 2\\
$\object{HD\  69897  }$&  55.17 &$  +32$ & $ +24$&  $ -38$ &$  +7$& $ 6227 $ & $4.20 $ & $-0.50 $ & $+0.16$ & 5,6     &   6.316  &   8.578   &  0.168 & 0.152 & 1\\
$\object{HD\  88218  }$&  32.55 &$  +41$ & $ +53$&  $ -49$ &$ -24$& $ 5661 $ & $3.94 $ & $-0.53 $ & $+0.27$ & 5       &   5.530  &   8.935   &  0.206 & 0.235 & 2\\
$\object{HD\  91324  }$&  45.72 &$  +20$ & $ +43$&  $ -30$ &$  -2$& $ 6123 $ & $3.95 $ & $-0.60 $ & $+0.11$ & 5       &   6.585  &   8.890   &  0.056 & 0.149 & 1\\
$\object{HD\ 102365  }$&   8.23 &$  +15$ & $+852$&  $-327$ &$  -3$& $ 5562 $ & $4.39 $ & $-0.39 $ & $+0.04$ & 5       &   6.013  &   9.233   &  0.143 & 0.211 & 3\\
$\object{HD\ 136352  }$&  68.70 &$  -69$ & $+119$&  $ -47$ &$ +36$& $ 5584 $ & $4.27 $ & $-0.58 $ & $+0.14$ & 5       &   4.987  &  11.142   &  0.802 & 0.382 & 2\\
$\object{HD\ 139211  }$&  32.34 &$  -22$ & $ +38$&  $ -13$ &$ -13$& $ 6231 $ & $4.12 $ & $-0.26 $ & $+0.10$ & 5       &   7.528  &   9.071   &  0.069 & 0.093 & 1\\
$\object{HD\ 157089  }$&  25.88 &$ -162$ & $+167$&  $ -42$ &$ -10$& $ 5712 $ & $4.00 $ & $-0.79 $ & $+0.35$ & 5       &   4.576  &  13.775   &  0.052 & 0.501 & 2\\
$\object{HD\ 203608  }$&   8.50 &$  -30$ & $ -62$&  $+419$ &$-152$& $ 6094 $ & $4.29 $ & $-0.91 $ & $+0.22$ & 5       &   8.492  &  13.606   &  0.203 & 0.231 & 2\\
$\object{HD\ 44007   }$&   5.17 &$ +167$ & $ +84$&  $-167$ &$ +11$& $ 4910 $ & $2.47 $ & $-1.49 $ & $+0.29$ & 6       &   1.227  &   9.178   &  0.483 & 0.764 & 2\\
$\object{HD\ 175305  }$&   6.18 &$ -181$ & $ +74$&  $ -81$ &$-291$& $ 5170 $ & $2.64 $ & $-1.21 $ & $+0.04$ & 6       &   4.218  &  22.975   & 19.991 & 0.690 & 3\\
$\object{HD\ 184266  }$&   3.28 &$ -348$ & $+313$&  $-330$ &$-176$& $ 5640 $ & $2.17 $ & $-1.53 $ & $+0.43$ & 6       &   2.095  &  35.448   & 18.863 & 0.888 & 3\\
$\object{HD\ 3795    }$&  35.02 &$  -53$ & $ +47$&  $ -91$ &$ +47$& $ 5330 $ & $3.80 $ & $-0.85 $ & $+0.39$ & 6       &   3.810  &   8.743   &  0.910 & 0.393 & 2\\
$\object{HD\ 6582    }$&  32.40 &$  -97$ & $+348$&  $-399$ &$-186$& $ 5340 $ & $4.42 $ & $-0.84 $ & $+0.38$ & 6       &       *  &       *   &      * &     * & 3\\
$\object{HD\ 13555   }$&  33.19 &$   +6$ & $ +20$&  $ -12$ &$  +4$& $ 6470 $ & $3.90 $ & $-0.27 $ & $+0.02$ & 6       &   7.973  &   8.678   &  0.130 & 0.042 & 1\\
$\object{HD\ 14412   }$&  78.88 &$  +7$ & $  +11$&  $   +27$ &  $ -10$ &$5340$ & $4.44$ & $-0.47$ & $+0.10$ & 6       &   8.503  &  11.574   &  0.035 & 0.153 & 1\\
$\object{HD\ 15335   }$&  32.48 &$ +40$ & $  +25$&  $   +32$ &  $ -14$ &$5840$ & $3.89$ & $-0.37$ & $+0.24$ & 6       &   8.470  &  12.251   &  0.099 & 0.182 & 2\\
$\object{HD\ 18768   }$&  21.65 &$ +97$ & $  +88$&  $   +38$ &  $ -21$ &$5750$ & $3.84$ & $-0.70$ & $+0.34$ & 6       &   7.679  &  15.209   &  0.235 & 0.329 & 3\\
$\object{HD\ 22484   }$&  72.89 &$ +28$ & $   -1$&  $   -15$ &  $ -42$ &$5960$ & $4.02$ & $-0.25$ & $+0.17$ & 6       &   7.836  &   8.661   &  0.482 & 0.050 & 2\\
$\object{HD\ 33256   }$&  39.99 &$  +9$ & $   +9$&  $    -6$ &  $  +2$ &$6440$ & $3.99$ & $-0.37$ & $+0.07$ & 6       &   8.509  &   8.597   &  0.110 & 0.005 & 1\\
$\object{HD\ 37495   }$&  23.54 &$ +36$ & $  +26$&  $   -17$ &  $ -21$ &$6350$ & $3.74$ & $-0.31$ & $+0.38$ & 6       &   7.583  &   8.716   &  0.163 & 0.069 & 1\\
$\object{HD\ 40136   }$&  66.47 &$  -2$ & $   +5$&  $    +9$ &  $  +2$ &$7190$ & $4.15$ & $-0.02$ & $+0.03$ & 6       &   8.495  &   9.854   &  0.113 & 0.074 & 1\\
$\object{HD\ 60532   }$&  38.91 &$ +61$ & $  +39$&  $   -48$ &  $  -3$ &$6150$ & $3.69$ & $-0.35$ & $+0.20$ & 6       &   5.720  &   8.721   &  0.050 & 0.208 & 2\\
$\object{HD\ 62301   }$&  29.22 &$  -3$ & $   +8$&  $  -109$ &  $ -22$ &$5900$ & $4.09$ & $-0.71$ & $+0.25$ & 6       &   3.048  &   8.627   &  0.179 & 0.478 & 2\\
$\object{HD\ 142860  }$&  89.92 &$  +7$ & $  -56$&  $   -33$ &  $ -24$ &$6240$ & $4.09$ & $-0.32$ & $+0.17$ & 6       &   5.969  &   9.787   &  0.220 & 0.242 & 2\\
$\object{HD\ 165908  }$&  63.88 &$  +1$ & $   +6$&  $    +1$ &  $  +9$ &$5900$ & $4.09$ & $-0.64$ & $+0.15$ & 6       &   8.474  &   9.114   &  0.204 & 0.036 & 1\\
$\object{HD\ 182572  }$&  66.01 &$-100$ & $ +116$&  $   -30$ &  $ -20$ &$5500$ & $4.07$ & $+0.23$ & $+0.23$ & 6       &   5.526  &  11.481   &  0.185 & 0.350 & 4\\
$\object{HD\ 207978  }$&  36.15 &$ +19$ & $  -14$&  $   +16$ &  $  -7$ &$6400$ & $4.03$ & $-0.63$ & $+0.10$ & 6       &   8.308  &  10.725   &  0.011 & 0.127 & 1\\
$\object{HD\ 216385  }$&  37.25 &$ +12$ & $  +58$&  $    -7$ &  $ -34$ &$6300$ & $3.91$ & $-0.27$ & $+0.09$ & 6       &   7.334  &  10.080   &  0.383 & 0.158 & 2\\
$\object{HD\ 217107  }$&  50.71 &$ -14$ & $   +2$&  $    -9$ &  $ +11$ &$5490$ & $4.15$ & $+0.22$ & $+0.20$ & 6       &   8.192  &   8.662   &  0.218 & 0.028 & 1\\
$\object{HD\ 218470  }$&  29.33 &$  -2$ & $  +30$&  $    -9$ &  $ +10$ &$6600$ & $4.01$ & $-0.15$ & $-0.02$ & 6       &   7.895  &   9.034   &  0.213 & 0.067 & 1\\
$\object{HD\    142  }$&  39.00 &$  +3$ & $  +58$&  $   -37$ &  $ -13$ &$6302$ & $4.34$ & $+0.14$ & $-0.39$ & 7       &   6.047  &   9.180   &  0.069 & 0.206 & 4\\
$\object{HD\   1237  }$&  56.76 &$  -6$ & $  +33$&  $   -16$ &  $  +2$ &$5536$ & $4.56$ & $+0.12$ & $-0.22$ & 7       &   7.466  &   8.870   &  0.112 & 0.086 & 1\\
$\object{HD\   2039  }$&  11.13 &$  +8$ & $  +29$&  $   -15$ &  $ -14$ &$5976$ & $4.45$ & $+0.32$ & $-0.17$ & 7       &   7.638  &   8.755   &  0.111 & 0.068 & 1\\
$\object{HD\   3651  }$&  90.03 &$ -34$ & $  -41$&  $   -20$ &  $  +9$ &$5173$ & $4.37$ & $+0.12$ & $+0.11$ & 7       &   6.781  &   9.611   &  0.209 & 0.173 & 4\\
$\object{HD\   4203  }$&      * &$   *$ & $    *$&  $     *$ &  $   *$ &$5636$ & $4.23$ & $+0.40$ & $-0.20$ & 7       &       *  &       *   &      * &     * & 4\\
$\object{HD\   4208  }$&  30.58 &$ +55$ & $  +53$&  $    -5$ &  $ -56$ &$5626$ & $4.49$ & $-0.24$ & $-0.14$ & 7       &   7.585  &  10.122   &  0.879 & 0.143 & 2\\
$\object{HD\   6434  }$&  24.80 &$ +22$ & $  -85$&  $   -67$ &  $  -2$ &$5835$ & $4.60$ & $-0.52$ & $-0.18$ & 7       &   4.328  &  10.082   &  0.075 & 0.399 & 2\\
$\object{HD\   8574  }$&  22.65 &$ +19$ & $  +44$&  $   -37$ &  $ -31$ &$6151$ & $4.51$ & $+0.06$ & $-0.11$ & 7       &   6.247  &   8.910   &  0.304 & 0.176 & 4\\
$\object{HD\  10647  }$&  57.63 &$ +13$ & $   +3$&  $   -20$ &  $  -5$ &$6143$ & $4.48$ & $-0.03$ & $-0.12$ & 7       &   7.483  &   8.533   &  0.030 & 0.066 & 1\\
$\object{HD\  10697  }$&  30.71 &$ -44$ & $  -35$&  $   -27$ &  $ +15$ &$5641$ & $4.05$ & $+0.14$ & $-0.19$ & 7       &   6.604  &   9.305   &  0.296 & 0.170 & 4\\
$\object{HD\  12661  }$&      * &$   *$ & $    *$&  $     *$ &  $   *$ &$5702$ & $4.33$ & $+0.36$ & $-0.26$ & 7       &       *  &       *   &      * &     * & 4\\
$\object{HD\  13445  }$&  91.63 &$ +53$ & $  +98$&  $   -74$ &  $ -26$ &$5163$ & $4.52$ & $-0.24$ & $-0.01$ & 7       &   4.154  &   9.777   &  0.257 & 0.404 & 2\\
$\object{HD\  16141  }$&  27.85 &$ -53$ & $  -86$&  $   -41$ &  $  +3$ &$5801$ & $4.22$ & $+0.15$ & $-0.12$ & 7       &   5.283  &  10.661   &  0.139 & 0.337 & 4\\
$\object{HD\  17051  }$&  58.00 &$ +16$ & $  +31$&  $   -17$ &  $  -8$ &$6252$ & $4.61$ & $+0.26$ & $-0.26$ & 7       &   7.497  &   8.828   &  0.016 & 0.082 & 1\\
$\object{HD\  19994  }$&  44.69 &$ +18$ & $  +20$&  $   -20$ &  $  -6$ &$6190$ & $4.19$ & $+0.24$ & $-0.29$ & 7       &   7.505  &   8.586   &  0.020 & 0.067 & 1\\
$\object{HD\  22049  }$&  10.75 &$ +16$ & $ -190$&  $  +289$ &  $-257$ &$5073$ & $4.43$ & $-0.13$ & $+0.00$ & 7       &   8.469  &   9.708   &  0.159 & 0.068 & 1\\
$\object{HD\  23079  }$&  28.90 &$  +0$ & $  -28$&  $   +15$ &  $ -16$ &$5959$ & $4.35$ & $-0.11$ & $-0.24$ & 7       &   8.037  &  11.079   &  0.115 & 0.159 & 1\\
$\object{HD\  23596  }$&  19.24 &$ -10$ & $   -4$&  $   -10$ &  $ +14$ &$6108$ & $4.25$ & $+0.31$ & $-0.23$ & 7       &   8.083  &   8.854   &  0.267 & 0.046 & 1\\
$\object{HD\  28185  }$&  25.28 &$ +50$ & $ +33$&  $ -35$ &  $   -23$ &$5656$ & $4.45$ & $+0.22$ & $-0.09$ & 7       &   6.489  &   8.715   &  0.190 & 0.146 & 1\\
$\object{HD\  30177  }$&      * &$   *$ & $   *$&  $   *$ &  $     *$ &$5587$ & $4.29$ & $+0.38$ & $-0.23$ & 7       &       *  &       *   &      * &     * & 4\\
$\object{HD\  33636  }$&  34.85 &$  +5$ & $  +0$&  $ -30$ &  $    +9$ &$6046$ & $4.71$ & $-0.08$ & $-0.12$ & 7       &   6.856  &   8.570   &  0.193 & 0.111 & 1\\
$\object{HD\  37124  }$&  30.08 &$ -12$ & $ -22$&  $ -47$ &  $   -44$ &$5546$ & $4.50$ & $-0.38$ & $+0.16$ & 7       &   5.788  &   8.801   &  0.545 & 0.207 & 2\\
$\object{HD\  38529  }$&  23.57 &$ +29$ & $ +12$&  $ -25$ &  $   -34$ &$5674$ & $3.94$ & $+0.40$ & $-0.33$ & 7       &   7.278  &   8.540   &  0.344 & 0.080 & 4\\
$\object{HD\  39091  }$&  54.92 &$  +9$ & $ +83$&  $ -47$ &  $    +2$ &$5991$ & $4.42$ & $+0.10$ & $-0.18$ & 7       &   5.362  &   9.731   &  0.083 & 0.289 & 4\\
$\object{HD\  40979  }$&  30.00 &$ +33$ & $ +37$&  $ -21$ &  $    +8$ &$6145$ & $4.31$ & $+0.21$ & $-0.21$ & 7       &   7.169  &   8.930   &  0.189 & 0.109 & 1\\
$\object{HD\  46375  }$&  29.93 &$  +1$ & $  -9$&  $ -20$ &  $    +9$ &$5268$ & $4.41$ & $+0.20$ & $+0.03$ & 7       &   7.361  &   8.757   &  0.194 & 0.087 & 1\\
$\object{HD\  47536  }$&  +8.24 &$ +79$ & $ +55$&  $ -79$ &  $   +46$ &$4554$ & $2.48$ & $-0.54$ & $+0.26$ & 7       &   4.327  &   8.915   &  0.930 & 0.346 & 2\\
$\object{HD\  49674  }$&  24.55 &$ +12$ & $ +14$&  $ -24$ &  $    +1$ &$5644$ & $4.37$ & $+0.33$ & $-0.20$ & 7       &   7.302  &   8.548   &  0.098 & 0.079 & 1\\
$\object{HD\  50554  }$&  32.23 &$  -4$ & $  -4$&  $ -10$ &  $   -12$ &$6026$ & $4.41$ & $+0.01$ & $-0.34$ & 7       &   8.005  &   8.820   &  0.050 & 0.048 & 1\\
$\object{HD\  52265  }$&  35.63 &$ +53$ & $ +52$&  $ -20$ &  $    -9$ &$6105$ & $4.28$ & $+0.23$ & $-0.21$ & 7       &   6.946  &   9.338   &  0.024 & 0.147 & 1\\
$\object{HD\  65216  }$&  28.10 &$ +42$ & $ +27$&  $ -41$ &  $   -20$ &$5666$ & $4.53$ & $-0.12$ & $-0.03$ & 7       &   6.139  &   8.574   &  0.152 & 0.166 & 2\\
$\object{HD\  68988  }$&  17.00 &$ -70$ & $ -75$&  $ -22$ &  $   -10$ &$5988$ & $4.45$ & $+0.36$ & $-0.19$ & 7       &   6.176  &  10.912   &  0.050 & 0.277 & 4\\
$\object{HD\  72659  }$&  19.47 &$ -18$ & $  -7$&  $  -2$ &  $   -40$ &$5995$ & $4.30$ & $+0.03$ & $-0.26$ & 7       &   8.214  &   9.387   &  0.478 & 0.067 & 4\\
$\object{HD\  73256  }$&  27.38 &$ +30$ & $ +36$&  $ -21$ &  $   -15$ &$5518$ & $4.42$ & $+0.26$ & $-0.24$ & 7       &   7.194  &   8.876   &  0.089 & 0.105 & 1\\
$\object{HD\  73526  }$&  10.57 &$ +26$ & $ +77$&  $ -14$ &  $   +23$ &$5699$ & $4.27$ & $+0.27$ & $-0.22$ & 7       &   6.815  &  10.465   &  0.444 & 0.211 & 4\\
$\object{HD\  74156  }$&  15.49 &$  +4$ & $ -29$&  $ -52$ &  $   -18$ &$6112$ & $4.34$ & $+0.16$ & $-0.29$ & 7       &   5.438  &   8.903   &  0.133 & 0.242 & 4\\
$\object{HD\  75289  }$&  34.55 &$ +14$ & $ -20$&  $ -17$ &  $   -22$ &$6143$ & $4.42$ & $+0.28$ & $-0.31$ & 7       &   7.268  &   9.089   &  0.174 & 0.111 & 1\\
$\object{HD\  75732  }$&  79.80 &$ +27$ & $ +37$&  $ -18$ &  $    -8$ &$5279$ & $4.37$ & $+0.33$ & $-0.21$ & 7       &   7.322  &   8.950   &  0.017 & 0.100 & 1\\
$\object{HD\  76700  }$&  16.75 &$ +37$ & $ +69$&  $ -42$ &  $   -49$ &$5737$ & $4.25$ & $+0.41$ & $-0.31$ & 7       &   5.829  &   9.422   &  0.688 & 0.236 & 4\\
$\object{HD\  80606  }$&  17.13 &$  +3$ & $  -7$&  $  +3$ &  $   +11$ &$5574$ & $4.46$ & $+0.32$ & $-0.22$ & 7       &   8.330  &   9.605   &  0.242 & 0.071 & 1\\
$\object{HD\  82943  }$&  36.42 &$  +8$ & $ -10$&  $ -20$ &  $    -9$ &$6015$ & $4.46$ & $+0.30$ & $-0.20$ & 7       &   7.317  &   8.779   &  0.023 & 0.091 & 1\\
$\object{HD\  83443  }$&  22.97 &$ +28$ & $ -20$&  $ -29$ &  $   -12$ &$5454$ & $4.33$ & $+0.35$ & $-0.15$ & 7       &   6.639  &   8.875   &  0.056 & 0.144 & 1\\
$\object{HD\  92788  }$&  30.94 &$  -5$ & $ -16$&  $ -22$ &  $   -21$ &$5821$ & $4.45$ & $+0.32$ & $-0.22$ & 7       &   7.114  &   8.889   &  0.168 & 0.111 & 1\\
$\object{HD\  95128  }$&  71.04 &$ +13$ & $ +25$&  $  -2$ &  $    +2$ &$5954$ & $4.44$ & $+0.06$ & $-0.16$ & 7       &   8.244  &   9.139   &  0.107 & 0.051 & 1\\
$\object{HD\ 106252  }$&  26.71 &$ +15$ & $ -29$&  $ -44$ &  $    +0$ &$5899$ & $4.34$ & $-0.01$ & $-0.09$ & 7       &   5.823  &   8.901   &  0.098 & 0.209 & 2\\
$\object{HD\ 108147  }$&  25.93 &$  -5$ & $ +30$&  $ -11$ &  $   -14$ &$6248$ & $4.49$ & $+0.20$ & $-0.25$ & 7       &   7.777  &   8.886   &  0.081 & 0.067 & 1\\
$\object{HD\ 111232  }$&  34.63 &$+102$ & $ -59$&  $ -85$ &  $    +5$ &$5494$ & $4.50$ & $-0.36$ & $+0.08$ & 7       &   3.812  &   9.201   &  0.155 & 0.414 & 2\\
$\object{HD\ 114762  }$&  24.65 &$ +50$ & $ +83$&  $ -70$ &  $   +58$ &$5884$ & $4.22$ & $-0.70$ & $+0.15$ & 7       &   4.581  &   9.517   &  1.358 & 0.350 & 2\\
$\object{HD\ 114783  }$&  48.95 &$ -13$ & $ +16$&  $  -2$ &  $   -10$ &$5098$ & $4.45$ & $+0.09$ & $+0.01$ & 7       &   8.434  &   8.884   &  0.032 & 0.026 & 1\\
$\object{HD\ 117176  }$&  55.22 &$  +5$ & $ -13$&  $ -52$ &  $    -4$ &$5560$ & $4.07$ & $-0.06$ & $+0.04$ & 7       &   5.513  &   8.621   &  0.041 & 0.220 & 2\\
$\object{HD\ 120136  }$&  64.12 &$ -16$ & $ +33$&  $ -19$ &  $    -7$ &$6339$ & $4.19$ & $+0.23$ & $-0.18$ & 7       &   5.923  &  15.917   &  0.022 & 0.458 & 4\\
$\object{HD\ 121504  }$&  22.54 &$ +19$ & $ +28$&  $-52$ &  $  -2$ & $6075$ & $ 4.64$ & $ +0.16$ & $ -0.16$ & 7      &   5.537  &   8.542   &  0.061 & 0.213 & 4\\
$\object{HD\ 130322  }$&  33.60 &$ -12$ & $  +9$&  $-26$ &  $ -11$ & $5392$ & $ 4.48$ & $ +0.03$ & $ -0.06$ & 7      &   7.093  &   8.482   &  0.048 & 0.089 & 1\\
$\object{HD\ 134987  }$&  38.98 &$  +3$ & $ +22$&  $-40$ &  $ +20$ & $5776$ & $ 4.36$ & $ +0.30$ & $ -0.18$ & 7      &   6.276  &   8.525   &  0.354 & 0.152 & 4\\
$\object{HD\ 136118  }$&  19.13 &$  -4$ & $ +21$&  $-16$ &  $ +17$ & $6222$ & $ 4.27$ & $ -0.04$ & $ -0.21$ & 7      &   6.529  &  11.193   &  0.389 & 0.263 & 2\\
$\object{HD\ 141937  }$&  29.89 &$  -3$ & $  -3$&  $+13$ &  $  -9$ & $5909$ & $ 4.51$ & $ +0.10$ & $ -0.18$ & 7      &   8.398  &  10.267   &  0.026 & 0.100 & 1\\
$\object{HD\ 142415  }$&  28.93 &$ -12$ & $ +24$&  $-13$ &  $  +0$ & $6045$ & $ 4.53$ & $ +0.21$ & $ -0.09$ & 7      &   7.787  &   8.682   &  0.087 & 0.054 & 1\\
$\object{HD\ 143761  }$&  57.38 &$ +18$ & $ -55$&  $-36$ &  $ +21$ & $5853$ & $ 4.41$ & $ -0.21$ & $ -0.04$ & 7      &   5.928  &   9.681   &  0.382 & 0.240 & 2\\
$\object{HD\ 145675  }$&  55.11 &$  -6$ & $ -26$&  $ -7$ &  $ -10$ & $5311$ & $ 4.42$ & $ +0.43$ & $ -0.13$ & 7      &   7.591  &   9.564   &  0.036 & 0.115 & 1\\
$\object{HD\ 147513  }$&  77.69 &$ +10$ & $ -11$&  $ +0$ &  $  -2$ & $5883$ & $ 4.51$ & $ +0.06$ & $ -0.21$ & 7      &   8.127  &   9.429   &  0.065 & 0.074 & 1\\
$\object{HD\ 160691  }$&  65.46 &$  -9$ & $ +14$&  $ -8$ &  $  -4$ & $5798$ & $ 4.31$ & $ +0.32$ & $ -0.17$ & 7      &   8.294  &   8.535   &  0.036 & 0.014 & 1\\
$\object{HD\ 168443  }$&  26.40 &$ -49$ & $ +30$&  $-58$ &  $  -7$ & $5617$ & $ 4.22$ & $ +0.06$ & $ -0.04$ & 7      &   5.208  &   8.552   &  0.008 & 0.243 & 4\\
$\object{HD\ 168746  }$&  23.19 &$ -26$ & $ +19$&  $-22$ &  $  -3$ & $5601$ & $ 4.41$ & $ -0.08$ & $ +0.13$ & 7      &   7.285  &   8.518   &  0.046 & 0.078 & 1\\
$\object{HD\ 169830  }$&  27.53 &$ -17$ & $ +17$&  $ +1$ &  $  +4$ & $6299$ & $ 4.10$ & $ +0.21$ & $ -0.31$ & 7      &   8.407  &   9.161   &  0.131 & 0.043 & 1\\
$\object{HD\ 178911  }$&  20.42 &$ -41$ & $ +59$&  $-20$ &  $  +1$ & $5600$ & $ 4.44$ & $ +0.27$ & $ -0.10$ & 7      &   6.763  &   9.559   &  0.095 & 0.171 & 4\\
$\object{HD\ 179949  }$&  36.97 &$ -26$ & $ +27$&  $-13$ &  $ -11$ & $6260$ & $ 4.43$ & $ +0.22$ & $ -0.15$ & 7      &   7.730  &   8.781   &  0.044 & 0.064 & 1\\
$\object{HD\ 186427  }$&  46.70 &$ -27$ & $ -18$&  $-30$ &  $  -2$ & $5772$ & $ 4.40$ & $ +0.08$ & $ -0.13$ & 7      &   6.676  &   8.793   &  0.065 & 0.137 & 1\\
$\object{HD\ 187123  }$&  20.87 &$ -18$ & $  -2$&  $-16$ &  $ -43$ & $5845$ & $ 4.42$ & $ +0.13$ & $ -0.23$ & 7      &   7.780  &   8.627   &  0.512 & 0.052 & 4\\
$\object{HD\ 190228  }$&  16.10 &$ -49$ & $ +19$&  $-46$ &  $ -36$ & $5325$ & $ 3.90$ & $ -0.26$ & $ +0.01$ & 7      &   5.929  &   8.505   &  0.375 & 0.178 & 2\\
$\object{HD\ 190360  }$&  62.92 &$ -45$ & $ +12$&  $-45$ &  $ -64$ & $5584$ & $ 4.37$ & $ +0.24$ & $ -0.14$ & 7      &   6.194  &   8.496   &  0.993 & 0.157 & 4\\
$\object{HD\ 192263  }$&  50.27 &$ -11$ & $ +16$&  $+11$ &  $ +20$ & $4947$ & $ 4.51$ & $ -0.02$ & $ -0.08$ & 7      &   8.458  &  10.055   &  0.382 & 0.086 & 2\\
$\object{HD\ 195019  }$&  26.77 &$ -93$ & $ +73$&  $-77$ &  $ -37$ & $5859$ & $ 4.32$ & $ +0.09$ & $ -0.24$ & 7      &   4.185  &   9.133   &  0.425 & 0.371 & 4\\
$\object{HD\ 202206  }$&      * &$   *$ & $   *$&  $  *$ &  $   *$ & $5752$ & $ 4.50$ & $ +0.35$ & $ -0.23$ & 7      &       *  &       *   &      * &     * & 4\\
$\object{HD\ 209458  }$&  21.24 &$ -15$ & $  +6$&  $-16$ &  $  +1$ & $6117$ & $ 4.48$ & $ +0.02$ & $ -0.22$ & 7      &   7.805  &   8.503   &  0.091 & 0.043 & 1\\
$\object{HD\ 210277  }$&  46.97 &$ -24$ & $  -3$&  $-52$ &  $  -4$ & $5532$ & $ 4.29$ & $ +0.19$ & $ -0.07$ & 7      &   5.551  &   8.528   &  0.041 & 0.211 & 4\\
$\object{HD\ 213240  }$&  24.54 &$  -0$ & $ -25$&  $-30$ &  $ +23$ & $5984$ & $ 4.25$ & $ +0.17$ & $ -0.27$ & 7      &   6.584  &   8.965   &  0.423 & 0.153 & 4\\
$\object{HD\ 216435  }$&  30.04 &$  -1$ & $ +28$&  $-22$ &  $ -10$ & $5938$ & $ 4.12$ & $ +0.24$ & $ -0.14$ & 7      &   7.245  &   8.662   &  0.046 & 0.089 & 1\\
$\object{HD\ 216437  }$&  37.71 &$  -3$ & $  -3$&  $+11$ &  $  -1$ & $5887$ & $ 4.30$ & $ +0.25$ & $ -0.15$ & 7      &   8.393  &  10.059   &  0.080 & 0.090 & 1\\
$\object{HD\ 216770  }$&  26.39 &$ +31$ & $ +12$&  $-36$ &  $ -47$ & $5423$ & $ 4.40$ & $ +0.26$ & $ -0.01$ & 7      &   6.600  &   8.488   &  0.589 & 0.125 & 4\\
$\object{HD\ 217014  }$&  65.10 &$ -31$ & $ +15$&  $-28$ &  $ +15$ & $5804$ & $ 4.42$ & $ +0.20$ & $ -0.13$ & 7      &   7.004  &   8.515   &  0.267 & 0.097 & 1\\
$\object{HD\ 222404  }$&  72.50 &$ -42$ & $ -22$&  $-37$ &  $  -3$ & $4916$ & $ 3.36$ & $ +0.16$ & $ -0.11$ & 7      &   6.217  &   8.815   &  0.052 & 0.173 & 1\\
$\object{HD\ 222582  }$&  23.84 &$ +12$ & $ -37$&  $ -1$ &  $ -11$ & $5843$ & $ 4.45$ & $ +0.05$ & $ -0.25$ & 7      &   7.555  &  10.259   &  0.061 & 0.152 & 1\\
$\object{HD\ 1581    }$&  16.38 &$  +9$ & $+534$&  $ +0$ &  $-270$ & $5956$ & $ 4.39$ & $ -0.14$ & $ -0.28$ & 7      &   7.179  &  10.845   &  0.613 & 0.203 & 2\\
$\object{HD\ 4391    }$&  66.92 &$ 11 $ & $+16 $&  $+1 $ &  $ +8 $ & $5878$ & $ 4.74$ & $ -0.03$ & $ -0.02$ & 7      &   8.454  &   9.155   &  0.192 & 0.040 & 1\\
$\object{HD\ 5133    }$&  71.01 &$ -7 $& $ +36 $ & $ -21 $& $  +7 $ & $4911 $ & $4.49 $ &$-0.17 $ &$-0.23 $ & 7      &   7.202  &   8.886   &  0.172 & 0.105 & 1\\
$\object{HD\ 7570    }$&  66.43 &$+12 $& $ +44 $ & $ -22 $& $ -10 $ & $6140 $ & $4.39 $ &$+0.18 $ &$-0.18 $ & 7      &   7.000  &   9.080   &  0.040 & 0.129 & 1\\
$\object{HD\ 10360   }$&      * &$  * $& $   * $ & $   * $& $   * $ & $4970 $ & $4.49 $ &$-0.26 $ &$+0.06 $ & 7      &       *  &       *   &      * &     * & 3\\
$\object{HD\ 10700   }$&  74.17 &$-16 $& $ -56 $ & $+110 $& $  +4 $ & $5344 $ & $4.57 $ &$-0.52 $ &$+0.07 $ & 7      &   8.314  &  12.255   &  0.301 & 0.192 & 2\\
$\object{HD\ 17925   }$&  96.33 &$+19 $& $ +16 $ & $ -22 $& $ -10 $ & $5180 $ & $4.44 $ &$+0.06 $ &$-0.14 $ & 7      &   7.364  &   8.526   &  0.030 & 0.073 & 1\\
$\object{HD\ 20010   }$&  70.86 &$-20 $& $ +37 $ & $ +17 $& $ +32 $ & $6275 $ & $4.40 $ &$-0.19 $ &$+0.02 $ & 7      &   8.274  &  11.213   &  0.683 & 0.151 & 2\\
$\object{HD\ 20766   }$&  82.51 &$+12 $& $ +70 $ & $ -47 $& $ +16 $ & $5733 $ & $4.55 $ &$-0.21 $ &$-0.09 $ & 7      &   5.473  &   9.374   &  0.310 & 0.263 & 2\\
$\object{HD\ 20794   }$&  65.02 &$+87 $& $+174 $ & $-166 $& $ +39 $ & $5444 $ & $4.47 $ &$-0.38 $ &$+0.03 $ & 7      &       *  &       *   &      * &     * & 3\\
$\object{HD\ 20807   }$&  82.79 &$+12 $& $ +70 $ & $ -47 $& $ +17 $ & $5843 $ & $4.47 $ &$-0.23 $ &$-0.07 $ & 7      &   5.516  &   9.373   &  0.317 & 0.259 & 2\\
$\object{HD\ 23249   }$&  10.58 &$ -6 $& $+179 $ & $+267 $& $ +93 $ & $5074 $ & $3.77 $ &$+0.13 $ &$-0.18 $ & 7      &   8.501  &  11.638   &  0.293 & 0.156 & 4\\
$\object{HD\ 23484   }$&  61.63 &$+32 $& $ +35 $ & $ -16 $& $ -16 $ & $5176 $ & $4.41 $ &$+0.06 $ &$-0.16 $ & 7      &   7.455  &   8.952   &  0.109 & 0.091 & 1\\
$\object{HD\ 30495   }$&  75.10 &$+17 $& $ +21 $ & $  -6 $& $  +0 $ & $5868 $ & $4.55 $ &$+0.02 $ &$-0.12 $ & 7      &   8.243  &   8.823   &  0.082 & 0.034 & 1\\
$\object{HD\ 36435   }$&  51.10 &$+13 $& $  -9 $ & $  -3 $& $ -18 $ & $5479 $ & $4.61 $ &$+0.00 $ &$-0.05 $ & 7      &   8.084  &   9.226   &  0.132 & 0.066 & 1\\
$\object{HD\ 38858   }$&  64.25 &$+29 $& $ +15 $ & $ -28 $& $ -12 $ & $5752 $ & $4.53 $ &$-0.23 $ &$-0.02 $ & 7      &   6.958  &   8.525   &  0.048 & 0.101 & 1\\
$\object{HD\ 43162   }$&  59.90 &$+22 $& $ +21 $ & $ -10 $& $  -7 $ & $5633 $ & $4.48 $ &$-0.01 $ &$-0.17 $ & 7      &   8.071  &   8.690   &  0.005 & 0.037 & 1\\
$\object{HD\ 43834   }$&  98.54 &$+35 $& $ -19 $ & $ -29 $& $ -12 $ & $5594 $ & $4.41 $ &$+0.10 $ &$-0.05 $ & 7      &   6.654  &   8.828   &  0.048 & 0.140 & 1\\
$\object{HD\ 53705   }$&  61.54 &$+86 $& $ +53 $ & $ -73 $& $ -20 $ & $5825 $ & $4.37 $ &$-0.19 $ &$-0.01 $ & 7      &   4.465  &   8.813   &  0.156 & 0.327 & 2\\
$\object{HD\ 53706   }$&  66.29 &$+90 $& $ +52 $ & $ -77 $& $ -21 $ & $5260 $ & $4.35 $ &$-0.26 $ &$+0.16 $ & 7      &   4.291  &   8.791   &  0.171 & 0.344 & 2\\
$\object{HD\ 65907   }$&  61.76 &$+14 $& $ -12 $ & $ -24 $& $ +34 $ & $5979 $ & $4.59 $ &$-0.29 $ &$+0.04 $ & 7      &   7.200  &   8.785   &  0.627 & 0.099 & 2\\
$\object{HD\ 69830   }$&  79.48 &$+30 $& $ -29 $ & $ -61 $& $ -10 $ & $5410 $ & $4.38 $ &$-0.03 $ &$-0.12 $ & 7      &   4.969  &   8.804   &  0.032 & 0.278 & 2\\
$\object{HD\ 74576   }$&  89.78 &$+14 $& $ +26 $ & $ -10 $& $  -1 $ & $5000 $ & $4.55 $ &$-0.03 $ &$-0.07 $ & 7      &   7.953  &   8.850   &  0.073 & 0.053 & 1\\
$\object{HD\ 76151   }$&  58.50 &$+28 $& $ +38 $ & $ -17 $& $ -13 $ & $5803 $ & $4.50 $ &$+0.14 $ &$-0.04 $ & 7      &   7.347  &   9.007   &  0.067 & 0.101 & 1\\
$\object{HD\ 84117   }$&  67.19 &$+34 $& $ +40 $ & $ -25 $& $  +6 $ & $6167 $ & $4.35 $ &$-0.03 $ &$-0.07 $ & 7      &   6.891  &   8.905   &  0.160 & 0.128 & 1\\
$\object{HD\ 189567  }$&  56.45 &$-12 $& $ +71 $ & $ -30 $& $ -49 $ & $5765 $ & $4.52 $ &$-0.23 $ &$-0.07 $ & 7      &   6.221  &   9.738   &  0.674 & 0.220 & 2\\
$\object{HD\ 192310  }$&  13.33 &$-54 $& $+274 $ & $  -1 $& $-356 $ & $5069 $ & $4.38 $ &$-0.01 $ &$-0.29 $ & 7      &   6.877  &  10.341   &  0.145 & 0.201 & 2\\
$\object{HD\ 196761  }$&  68.28 &$-45 $& $ +62 $ & $ +20 $& $  +6 $ & $5435 $ & $4.48 $ &$-0.29 $ &$-0.01 $ & 7      &   7.846  &  12.003   &  0.185 & 0.209 & 2\\
$\object{HD\ 207129  }$&  63.95 &$ -7 $& $ +14 $ & $ -22 $& $  +1 $ & $5910 $ & $4.42 $ &$+0.00 $ &$-0.05 $ & 7      &   7.350  &   8.498   &  0.090 & 0.072 & 1\\
$\object{HD\ 211415  }$&  73.47 &$-14 $& $ +30 $ & $ -41 $& $  +7 $ & $5890 $ & $4.51 $ &$-0.17 $ &$-0.03 $ & 7      &   6.103  &   8.612   &  0.169 & 0.171 & 2\\
\hline                
\\                     
\multispan{16}{The column (``Ref'') indicates the source of examined data:\hfill}\\
\multispan{16}{1: this paper; 2: \citet{ryde}; 3: \citet{nissen}; 
4: \citet{israelian};\hfill}\\
\multispan{16}{5: \citet{chen02}; 6: \citet{takeda} and 7: \citet{ecuvillon}.\hfill}\\
\multispan{16}{The last column (``pop'') indicates the kinematic
classification  of the star:\hfill}\\
\multispan{16}{1 is a thin disk star;\hfill}\\
\multispan{16}{2 is a dissipative component star;\hfill}\\
\multispan{16}{3 is an accretion component;\hfill}\\ 
\multispan{16}{4 is a star which
does not fall in any of the other categories\hfill}\\
\multispan{16}{This classification has been taken
from \cite{gratton}.\hfill}\\
\end{longtable}
